The Cascade Equivalence Hypothesis: When Do Speech LLMs Behave Like ASR$\rightarrow$LLM Pipelines?

Speech LLMs are widely understood to be better than ASR$\rightarrow$LLM cascades since they have access to the audio directly, and not just the transcript. In this paper, we present an evaluation methodology and a mechanistic interpretation of the observed behavior of speech LLMs. First, we introduce matched-backbone testing which separates out the behavior of the speech LLM from the reasoning capabilities of the underlying LLM. Second, we provide a mechanistic analysis of speech LLMs using logit lens and LEACE and show the literal transcript emerging from the LLM's hidden states and that text representations are causally necessary. We also show that in most deployed use cases, current speech LLMs are expensive cascades, and under noise, they are worse ones, with clean-condition advantages reversing by up to 7.6% at 0dB.

==> fig_degradation_curves.tex <==
% Degradation curves: Accuracy vs SNR for 3 text-sufficient tasks
\begin{tikzpicture}[font=\footnotesize]
% --- AG News ---
\begin{axis}[
  degradation,
  at={(0,0)},
  ylabel={Accuracy (\%)},
  title={AG News},
  ymin=76, ymax=88,
  ytick={76,78,80,82,84,86,88},
  legend style={
    at={(0.5,1.02)},
    anchor=south,
    font=\scriptsize,
    legend columns=5,
    column sep=3pt,
    draw=gray!60, fill=white,
    rounded corners=1pt,
    inner sep=2pt,
  },
  legend to name=degradlegend,
]
\addplot[cbblack, mark=o] coordinates {(0,85.15)(1,84.75)(2,85.15)(3,84.75)(4,84.65)};
\addlegendentry{Cascade-S}
\addplot[cbblack, dashed, mark=x] coordinates {(0,85.0)(1,84.7)(2,84.9)(3,85.25)(4,83.75)};
\addlegendentry{Cascade-W}
\addplot[cbblue, mark=triangle] coordinates {(0,80.6)(1,79.85)(2,79.85)(3,79.6)(4,78.65)};
\addlegendentry{Qwen2-Audio}
\addplot[cborange, mark=diamond] coordinates {(0,83.1)(1,83.2)(2,83.0)(3,83.0)(4,82.8)};
\addlegendentry{Ultravox}
\addplot[cbgreen, mark=star] coordinates {(0,83.75)(1,83.2)(2,83.25)(3,83.2)(4,82.55)};
\addlegendentry{Gemini}
\end{axis}

% --- SST-2 ---
\begin{axis}[
  degradation,
  at={(55mm,0)},
  title={SST-2},
  ymin=76, ymax=92,
  ytick={76,78,80,82,84,86,88,90,92},
]
\addplot[cbblack, mark=o] coordinates {(0,88.4)(1,88.9)(2,88.3)(3,87.8)(4,85.85)};
\addplot[cbblack, dashed, mark=x] coordinates {(0,87.2)(1,87.5)(2,87.1)(3,86.15)(4,82.6)};
\addplot[cbblue, mark=triangle] coordinates {(0,82.45)(1,81.95)(2,81.1)(3,81.1)(4,78.55)};
\addplot[cborange, mark=diamond] coordinates {(0,85.5)(1,84.5)(2,84.6)(3,83.75)(4,79.65)};
\addplot[cbgreen, mark=star] coordinates {(0,90.4)(1,88.15)(2,87.2)(3,85.5)(4,80.25)};
\end{axis}

% --- CSQA ---
\begin{axis}[
  degradation,
  at={(110mm,0)},
  title={CSQA},
  ymin=52, ymax=84,
  ytick={55,60,65,70,75,80},
]
\addplot[cbblack, mark=o] coordinates {(0,79.35)(1,78.85)(2,79.15)(3,78.4)(4,75.2)};
\addplot[cbblack, dashed, mark=x] coordinates {(0,78.5)(1,78.8)(2,78.25)(3,76.7)(4,69.3)};
\addplot[cbblue, mark=triangle] coordinates {(0,63.95)(1,60.9)(2,60.25)(3,60.1)(4,55.1)};
\addplot[cborange, mark=diamond] coordinates {(0,70.75)(1,70.0)(2,69.6)(3,67.8)(4,62.45)};
\addplot[cbgreen, mark=star] coordinates {(0,81.5)(1,78.8)(2,78.05)(3,76.7)(4,68.85)};
\end{axis}

% Place legend above center
\path (current bounding box.north west) -- (current bounding box.north east)
  node[midway, anchor=south, yshift=2pt] {\pgfplotslegendfromname{degradlegend}};
\end{tikzpicture}


==> fig_error_overlap.tex <==
% Error overlap bar chart — horizontal bars, colorblind-safe palette (Wong 2011)
\begin{tikzpicture}
\begin{axis}[
    xbar=0.4pt,
    bar width=4.5pt,
    width=\columnwidth,
    height=5.5cm,
    font=\footnotesize,
    xlabel={Conditional Error Overlap},
    xlabel style={font=\footnotesize},
    xmin=0, xmax=1.15,
    xtick={0, 0.2, 0.4, 0.6, 0.8, 1.0},
    ytick=data,
    symbolic y coords={MELD, CSQA, AG News},
    y tick label style={font=\footnotesize},
    x tick label style={font=\scriptsize},
    enlarge y limits=0.15,
    legend style={
        at={(0.5,1.02)},
        anchor=south,
        font=\tiny,
        legend columns=3,
        column sep=3pt,
        draw=none,
        fill=none,
        /tikz/every even column/.append style={column sep=3pt},
    },
    clip=false,
    every axis plot/.append style={fill opacity=0.90, draw=none},
    nodes near coords,
    every node near coord/.append style={font=\tiny, anchor=west},
]

% P4 vs Cas-P4
\addplot[fill=wongsky]
    coordinates {(0.94,AG News) (0.68,CSQA) (0.44,MELD)};

% UV vs Cas-L3
\addplot[fill=wongvermillion]
    coordinates {(0.96,AG News) (0.85,CSQA) (0.68,MELD)};

% UV vs Cas-S
\addplot[fill=wonggreen]
    coordinates {(0.95,AG News) (0.70,CSQA) (0.62,MELD)};

% Q2A vs Cas-Q2
\addplot[fill=wongorange]
    coordinates {(0.87,AG News) (0.61,CSQA) (0.48,MELD)};

% Q2A vs Cas-S
\addplot[fill=wongblue]
    coordinates {(0.86,AG News) (0.59,CSQA) (0.52,MELD)};

\legend{Phi-4-MM (matched), Ultravox (matched), Ultravox vs Cas-S, Qwen2-Audio (matched), Qwen2-Audio vs Cas-S}

% Chance baselines 1/(|C|-1): AG=1/3, CSQA=1/4, MELD=1/6
\draw[black, dashed, line width=0.5pt]
    ([yshift=-12pt]axis cs:0.333,AG News) -- ([yshift=12pt]axis cs:0.333,AG News);
\draw[black, dashed, line width=0.5pt]
    ([yshift=-12pt]axis cs:0.25,CSQA) -- ([yshift=12pt]axis cs:0.25,CSQA);
\draw[black, dashed, line width=0.5pt]
    ([yshift=-12pt]axis cs:0.167,MELD) -- ([yshift=12pt]axis cs:0.167,MELD);

\end{axis}
\end{tikzpicture}


==> fig_kappa_heatmap.tex <==
% Auto-generated TikZ kappa heatmap (cividis colormap)
\begin{tikzpicture}[font=\footnotesize]

  \definecolor{cv005}{rgb}{0.000,0.168,0.386}
  \definecolor{cv023}{rgb}{0.239,0.292,0.423}
  \definecolor{cv025}{rgb}{0.264,0.308,0.423}
  \definecolor{cv030}{rgb}{0.310,0.340,0.425}
  \definecolor{cv037}{rgb}{0.374,0.390,0.434}
  \definecolor{cv039}{rgb}{0.391,0.403,0.438}
  \definecolor{cv040}{rgb}{0.401,0.412,0.441}
  \definecolor{cv050}{rgb}{0.489,0.485,0.471}
  \definecolor{cv052}{rgb}{0.507,0.500,0.472}
  \definecolor{cv054}{rgb}{0.525,0.514,0.473}
  \definecolor{cv055}{rgb}{0.533,0.520,0.472}
  \definecolor{cv056}{rgb}{0.544,0.529,0.472}
  \definecolor{cv061}{rgb}{0.594,0.568,0.466}
  \definecolor{cv062}{rgb}{0.601,0.574,0.465}
  \definecolor{cv064}{rgb}{0.621,0.589,0.461}
  \definecolor{cv065}{rgb}{0.633,0.598,0.459}
  \definecolor{cv072}{rgb}{0.704,0.655,0.437}
  \definecolor{cv074}{rgb}{0.724,0.671,0.429}
  \definecolor{cv075}{rgb}{0.736,0.681,0.424}
  \definecolor{cv078}{rgb}{0.765,0.704,0.411}
  \definecolor{cv079}{rgb}{0.778,0.714,0.404}
  \definecolor{cv080}{rgb}{0.786,0.720,0.400}
  \definecolor{cv085}{rgb}{0.841,0.765,0.366}
  \definecolor{cv086}{rgb}{0.854,0.775,0.356}
  \definecolor{cv092}{rgb}{0.919,0.829,0.300}
  \definecolor{cv093}{rgb}{0.932,0.840,0.286}
  \definecolor{cv096}{rgb}{0.964,0.866,0.247}
  \definecolor{cv098}{rgb}{0.987,0.885,0.213}
  \definecolor{cb0000}{rgb}{0.000,0.135,0.305}
  \definecolor{cb0020}{rgb}{0.000,0.150,0.337}
  \definecolor{cb0041}{rgb}{0.000,0.163,0.372}
  \definecolor{cb0061}{rgb}{0.000,0.176,0.408}
  \definecolor{cb0082}{rgb}{0.000,0.189,0.440}
  \definecolor{cb0102}{rgb}{0.046,0.204,0.440}
  \definecolor{cb0122}{rgb}{0.096,0.218,0.437}
  \definecolor{cb0143}{rgb}{0.131,0.231,0.433}
  \definecolor{cb0163}{rgb}{0.160,0.245,0.430}
  \definecolor{cb0184}{rgb}{0.190,0.262,0.426}
  \definecolor{cb0204}{rgb}{0.213,0.275,0.424}
  \definecolor{cb0224}{rgb}{0.235,0.289,0.423}
  \definecolor{cb0245}{rgb}{0.256,0.302,0.423}
  \definecolor{cb0265}{rgb}{0.276,0.316,0.423}
  \definecolor{cb0286}{rgb}{0.298,0.332,0.424}
  \definecolor{cb0306}{rgb}{0.317,0.346,0.426}
  \definecolor{cb0327}{rgb}{0.335,0.359,0.428}
  \definecolor{cb0347}{rgb}{0.353,0.373,0.430}
  \definecolor{cb0367}{rgb}{0.374,0.390,0.434}
  \definecolor{cb0388}{rgb}{0.391,0.403,0.438}
  \definecolor{cb0408}{rgb}{0.408,0.417,0.443}
  \definecolor{cb0429}{rgb}{0.425,0.431,0.448}
  \definecolor{cb0449}{rgb}{0.442,0.445,0.454}
  \definecolor{cb0469}{rgb}{0.462,0.462,0.462}
  \definecolor{cb0490}{rgb}{0.478,0.477,0.469}
  \definecolor{cb0510}{rgb}{0.496,0.491,0.472}
  \definecolor{cb0531}{rgb}{0.514,0.506,0.473}
  \definecolor{cb0551}{rgb}{0.537,0.523,0.472}
  \definecolor{cb0571}{rgb}{0.555,0.538,0.471}
  \definecolor{cb0592}{rgb}{0.574,0.553,0.469}
  \definecolor{cb0612}{rgb}{0.594,0.568,0.466}
  \definecolor{cb0633}{rgb}{0.613,0.583,0.463}
  \definecolor{cb0653}{rgb}{0.636,0.601,0.458}
  \definecolor{cb0673}{rgb}{0.656,0.617,0.453}
  \definecolor{cb0694}{rgb}{0.676,0.632,0.447}
  \definecolor{cb0714}{rgb}{0.696,0.648,0.440}
  \definecolor{cb0735}{rgb}{0.720,0.668,0.431}
  \definecolor{cb0755}{rgb}{0.741,0.684,0.422}
  \definecolor{cb0776}{rgb}{0.761,0.700,0.413}
  \definecolor{cb0796}{rgb}{0.782,0.717,0.402}
  \definecolor{cb0816}{rgb}{0.803,0.734,0.390}
  \definecolor{cb0837}{rgb}{0.828,0.755,0.374}
  \definecolor{cb0857}{rgb}{0.849,0.772,0.360}
  \definecolor{cb0878}{rgb}{0.871,0.790,0.343}
  \definecolor{cb0898}{rgb}{0.892,0.807,0.325}
  \definecolor{cb0918}{rgb}{0.919,0.829,0.300}
  \definecolor{cb0939}{rgb}{0.941,0.848,0.276}
  \definecolor{cb0959}{rgb}{0.964,0.866,0.247}
  \definecolor{cb0980}{rgb}{0.987,0.885,0.213}
  \definecolor{cb1000}{rgb}{0.996,0.909,0.218}

  \fill[cv098] (5.20cm,3.90cm) rectangle (7.00cm,4.55cm);
  \node[black] at (6.10cm,4.22cm) {0.98};
  \fill[cv092] (7.00cm,3.90cm) rectangle (8.80cm,4.55cm);
  \node[black] at (7.90cm,4.22cm) {0.92};
  \fill[cv096] (8.80cm,3.90cm) rectangle (10.60cm,4.55cm);
  \node[black] at (9.70cm,4.22cm) {0.96};
  \fill[cv079] (10.60cm,3.90cm) rectangle (12.40cm,4.55cm);
  \node[black] at (11.50cm,4.22cm) {0.79};
  \fill[cv080] (12.40cm,3.90cm) rectangle (14.20cm,4.55cm);
  \node[black] at (13.30cm,4.22cm) {0.80};
  \fill[cv093] (5.20cm,3.25cm) rectangle (7.00cm,3.90cm);
  \node[black] at (6.10cm,3.58cm) {0.93};
  \fill[cv075] (7.00cm,3.25cm) rectangle (8.80cm,3.90cm);
  \node[black] at (7.90cm,3.58cm) {0.75};
  \fill[cv078] (8.80cm,3.25cm) rectangle (10.60cm,3.90cm);
  \node[black] at (9.70cm,3.58cm) {0.78};
  \fill[cv052] (10.60cm,3.25cm) rectangle (12.40cm,3.90cm);
  \node[black] at (11.50cm,3.58cm) {0.52};
  \fill[cv055] (12.40cm,3.25cm) rectangle (14.20cm,3.90cm);
  \node[black] at (13.30cm,3.58cm) {0.55};
  \fill[cv092] (5.20cm,2.60cm) rectangle (7.00cm,3.25cm);
  \node[black] at (6.10cm,2.92cm) {0.92};
  \fill[cv078] (7.00cm,2.60cm) rectangle (8.80cm,3.25cm);
  \node[black] at (7.90cm,2.92cm) {0.78};
  \fill[cv074] (8.80cm,2.60cm) rectangle (10.60cm,3.25cm);
  \node[black] at (9.70cm,2.92cm) {0.74};
  \fill[cv037] (10.60cm,2.60cm) rectangle (12.40cm,3.25cm);
  \node[white] at (11.50cm,2.92cm) {0.37};
  \fill[cv039] (12.40cm,2.60cm) rectangle (14.20cm,3.25cm);
  \node[white] at (13.30cm,2.92cm) {0.39};
  \fill[cv093] (5.20cm,1.95cm) rectangle (7.00cm,2.60cm);
  \node[black] at (6.10cm,2.27cm) {0.93};
  \fill[cv072] (7.00cm,1.95cm) rectangle (8.80cm,2.60cm);
  \node[black] at (7.90cm,2.27cm) {0.72};
  \fill[cv065] (8.80cm,1.95cm) rectangle (10.60cm,2.60cm);
  \node[black] at (9.70cm,2.27cm) {0.65};
  \fill[cv040] (10.60cm,1.95cm) rectangle (12.40cm,2.60cm);
  \node[white] at (11.50cm,2.27cm) {0.40};
  \fill[cv025] (12.40cm,1.95cm) rectangle (14.20cm,2.60cm);
  \node[white] at (13.30cm,2.27cm) {0.25};
  \fill[cv085] (5.20cm,1.30cm) rectangle (7.00cm,1.95cm);
  \node[black] at (6.10cm,1.62cm) {0.85};
  \fill[cv064] (7.00cm,1.30cm) rectangle (8.80cm,1.95cm);
  \node[black] at (7.90cm,1.62cm) {0.64};
  \fill[cv061] (8.80cm,1.30cm) rectangle (10.60cm,1.95cm);
  \node[black] at (9.70cm,1.62cm) {0.61};
  \fill[cv023] (10.60cm,1.30cm) rectangle (12.40cm,1.95cm);
  \node[white] at (11.50cm,1.62cm) {0.23};
  \fill[cv050] (12.40cm,1.30cm) rectangle (14.20cm,1.95cm);
  \node[black] at (13.30cm,1.62cm) {0.50};
  \fill[cv086] (5.20cm,0.65cm) rectangle (7.00cm,1.30cm);
  \node[black] at (6.10cm,0.97cm) {0.86};
  \fill[cv062] (7.00cm,0.65cm) rectangle (8.80cm,1.30cm);
  \node[black] at (7.90cm,0.97cm) {0.62};
  \fill[cv054] (8.80cm,0.65cm) rectangle (10.60cm,1.30cm);
  \node[black] at (9.70cm,0.97cm) {0.54};
  \fill[cv037] (10.60cm,0.65cm) rectangle (12.40cm,1.30cm);
  \node[white] at (11.50cm,0.97cm) {0.37};
  \fill[cv005] (12.40cm,0.65cm) rectangle (14.20cm,1.30cm);
  \node[white] at (13.30cm,0.97cm) {0.05};
  \fill[cv085] (5.20cm,-0.00cm) rectangle (7.00cm,0.65cm);
  \node[black] at (6.10cm,0.32cm) {0.85};
  \fill[cv054] (7.00cm,-0.00cm) rectangle (8.80cm,0.65cm);
  \node[black] at (7.90cm,0.32cm) {0.54};
  \fill[cv056] (8.80cm,-0.00cm) rectangle (10.60cm,0.65cm);
  \node[black] at (9.70cm,0.32cm) {0.56};
  \fill[cv030] (10.60cm,-0.00cm) rectangle (12.40cm,0.65cm);
  \node[white] at (11.50cm,0.32cm) {0.30};
  \fill[cv005] (12.40cm,-0.00cm) rectangle (14.20cm,0.65cm);
  \node[white] at (13.30cm,0.32cm) {0.05};

  % Grid
  \draw[white, line width=0.6pt] (5.20cm,0.00cm) -- (14.20cm,0.00cm);
  \draw[white, line width=0.6pt] (5.20cm,0.65cm) -- (14.20cm,0.65cm);
  \draw[white, line width=0.6pt] (5.20cm,1.30cm) -- (14.20cm,1.30cm);
  \draw[white, line width=0.6pt] (5.20cm,1.95cm) -- (14.20cm,1.95cm);
  \draw[white, line width=0.6pt] (5.20cm,2.60cm) -- (14.20cm,2.60cm);
  \draw[white, line width=0.6pt] (5.20cm,3.25cm) -- (14.20cm,3.25cm);
  \draw[white, line width=0.6pt] (5.20cm,3.90cm) -- (14.20cm,3.90cm);
  \draw[white, line width=0.6pt] (5.20cm,4.55cm) -- (14.20cm,4.55cm);
  \draw[white, line width=0.6pt] (5.20cm,0cm) -- (5.20cm,4.55cm);
  \draw[white, line width=0.6pt] (7.00cm,0cm) -- (7.00cm,4.55cm);
  \draw[white, line width=0.6pt] (8.80cm,0cm) -- (8.80cm,4.55cm);
  \draw[white, line width=0.6pt] (10.60cm,0cm) -- (10.60cm,4.55cm);
  \draw[white, line width=0.6pt] (12.40cm,0cm) -- (12.40cm,4.55cm);
  \draw[white, line width=0.6pt] (14.20cm,0cm) -- (14.20cm,4.55cm);

  % Row labels
  \node[anchor=east] at (5.05cm,4.22cm) {Cascade-S vs.\ Cascade-W};
  \node[anchor=east] at (5.05cm,3.57cm) {Ultravox vs.\ Whisper+Llama-3.1-8B$^\dagger$};
  \node[anchor=east] at (5.05cm,2.92cm) {Gemini vs.\ Cascade-S};
  \node[anchor=east] at (5.05cm,2.27cm) {Ultravox vs.\ Cascade-S};
  \node[anchor=east] at (5.05cm,1.62cm) {Phi-4-MM vs.\ Whisper+Phi-4-mini$^\dagger$};
  \node[anchor=east] at (5.05cm,0.97cm) {Qwen2-Audio vs.\ Cascade-S};
  \node[anchor=east] at (5.05cm,0.32cm) {Qwen2-Audio vs.\ Whisper+Qwen2-7B$^\dagger$};

  % Column labels
  \node[anchor=south] at (6.10cm,4.70cm) {AG News};
  \node[anchor=south] at (7.90cm,4.70cm) {SST-2};
  \node[anchor=south] at (9.70cm,4.70cm) {CSQA};
  \node[anchor=south] at (11.50cm,4.70cm) {MELD};
  \node[anchor=south] at (13.30cm,4.70cm) {MUStARD};

  % Colorbar
  \fill[cb0000] (14.80cm,0.000cm) rectangle (15.10cm,0.091cm);
  \fill[cb0020] (14.80cm,0.091cm) rectangle (15.10cm,0.182cm);
  \fill[cb0041] (14.80cm,0.182cm) rectangle (15.10cm,0.273cm);
  \fill[cb0061] (14.80cm,0.273cm) rectangle (15.10cm,0.364cm);
  \fill[cb0082] (14.80cm,0.364cm) rectangle (15.10cm,0.455cm);
  \fill[cb0102] (14.80cm,0.455cm) rectangle (15.10cm,0.546cm);
  \fill[cb0122] (14.80cm,0.546cm) rectangle (15.10cm,0.637cm);
  \fill[cb0143] (14.80cm,0.637cm) rectangle (15.10cm,0.728cm);
  \fill[cb0163] (14.80cm,0.728cm) rectangle (15.10cm,0.819cm);
  \fill[cb0184] (14.80cm,0.819cm) rectangle (15.10cm,0.910cm);
  \fill[cb0204] (14.80cm,0.910cm) rectangle (15.10cm,1.001cm);
  \fill[cb0224] (14.80cm,1.001cm) rectangle (15.10cm,1.092cm);
  \fill[cb0245] (14.80cm,1.092cm) rectangle (15.10cm,1.183cm);
  \fill[cb0265] (14.80cm,1.183cm) rectangle (15.10cm,1.274cm);
  \fill[cb0286] (14.80cm,1.274cm) rectangle (15.10cm,1.365cm);
  \fill[cb0306] (14.80cm,1.365cm) rectangle (15.10cm,1.456cm);
  \fill[cb0327] (14.80cm,1.456cm) rectangle (15.10cm,1.547cm);
  \fill[cb0347] (14.80cm,1.547cm) rectangle (15.10cm,1.638cm);
  \fill[cb0367] (14.80cm,1.638cm) rectangle (15.10cm,1.729cm);
  \fill[cb0388] (14.80cm,1.729cm) rectangle (15.10cm,1.820cm);
  \fill[cb0408] (14.80cm,1.820cm) rectangle (15.10cm,1.911cm);
  \fill[cb0429] (14.80cm,1.911cm) rectangle (15.10cm,2.002cm);
  \fill[cb0449] (14.80cm,2.002cm) rectangle (15.10cm,2.093cm);
  \fill[cb0469] (14.80cm,2.093cm) rectangle (15.10cm,2.184cm);
  \fill[cb0490] (14.80cm,2.184cm) rectangle (15.10cm,2.275cm);
  \fill[cb0510] (14.80cm,2.275cm) rectangle (15.10cm,2.366cm);
  \fill[cb0531] (14.80cm,2.366cm) rectangle (15.10cm,2.457cm);
  \fill[cb0551] (14.80cm,2.457cm) rectangle (15.10cm,2.548cm);
  \fill[cb0571] (14.80cm,2.548cm) rectangle (15.10cm,2.639cm);
  \fill[cb0592] (14.80cm,2.639cm) rectangle (15.10cm,2.730cm);
  \fill[cb0612] (14.80cm,2.730cm) rectangle (15.10cm,2.821cm);
  \fill[cb0633] (14.80cm,2.821cm) rectangle (15.10cm,2.912cm);
  \fill[cb0653] (14.80cm,2.912cm) rectangle (15.10cm,3.003cm);
  \fill[cb0673] (14.80cm,3.003cm) rectangle (15.10cm,3.094cm);
  \fill[cb0694] (14.80cm,3.094cm) rectangle (15.10cm,3.185cm);
  \fill[cb0714] (14.80cm,3.185cm) rectangle (15.10cm,3.276cm);
  \fill[cb0735] (14.80cm,3.276cm) rectangle (15.10cm,3.367cm);
  \fill[cb0755] (14.80cm,3.367cm) rectangle (15.10cm,3.458cm);
  \fill[cb0776] (14.80cm,3.458cm) rectangle (15.10cm,3.549cm);
  \fill[cb0796] (14.80cm,3.549cm) rectangle (15.10cm,3.640cm);
  \fill[cb0816] (14.80cm,3.640cm) rectangle (15.10cm,3.731cm);
  \fill[cb0837] (14.80cm,3.731cm) rectangle (15.10cm,3.822cm);
  \fill[cb0857] (14.80cm,3.822cm) rectangle (15.10cm,3.913cm);
  \fill[cb0878] (14.80cm,3.913cm) rectangle (15.10cm,4.004cm);
  \fill[cb0898] (14.80cm,4.004cm) rectangle (15.10cm,4.095cm);
  \fill[cb0918] (14.80cm,4.095cm) rectangle (15.10cm,4.186cm);
  \fill[cb0939] (14.80cm,4.186cm) rectangle (15.10cm,4.277cm);
  \fill[cb0959] (14.80cm,4.277cm) rectangle (15.10cm,4.368cm);
  \fill[cb0980] (14.80cm,4.368cm) rectangle (15.10cm,4.459cm);
  \fill[cb1000] (14.80cm,4.459cm) rectangle (15.10cm,4.550cm);
  \draw (14.80cm,0cm) rectangle (15.10cm,4.55cm);
  \draw (15.10cm,0.00cm) -- (15.20cm,0.00cm);
  \node[anchor=west, font=\scriptsize] at (15.25cm,0.00cm) {0.00};
  \draw (15.10cm,1.14cm) -- (15.20cm,1.14cm);
  \node[anchor=west, font=\scriptsize] at (15.25cm,1.14cm) {0.25};
  \draw (15.10cm,2.27cm) -- (15.20cm,2.27cm);
  \node[anchor=west, font=\scriptsize] at (15.25cm,2.27cm) {0.50};
  \draw (15.10cm,3.41cm) -- (15.20cm,3.41cm);
  \node[anchor=west, font=\scriptsize] at (15.25cm,3.41cm) {0.75};
  \draw (15.10cm,4.55cm) -- (15.20cm,4.55cm);
  \node[anchor=west, font=\scriptsize] at (15.25cm,4.55cm) {1.00};
  \node[anchor=south, rotate=90, font=\scriptsize] at (16.50cm,2.27cm) {Cohen's $\kappa$};
\end{tikzpicture}


==> fig_leace_intervention.tex <==
% LEACE intervention: two-panel accuracy under concept erasure (horizontal bars)
% Left: Ultravox, Right: Qwen2-Audio
\begin{minipage}[t]{0.47\textwidth}
\centering
\textbf{Ultravox}\par\smallskip
\begin{tikzpicture}[font=\footnotesize]
\begin{axis}[
    xbar=0.6pt,
    bar width=2.8pt,
    width=\textwidth,
    height=6.5cm,
    xlabel={Accuracy (\%)},
    xmin=0, xmax=100,
    xtick={0,20,40,60,80,100},
    ytick=data,
    symbolic y coords={MUStARD, MELD, CSQA, SST-2, AG News},
    enlarge y limits=0.15,
    clip=false,
    every axis plot/.append style={fill opacity=0.90, draw=none},
]

\addplot[fill=black!30]
    coordinates {(82.9,AG News) (86.1,SST-2) (70.4,CSQA) (40.8,MELD) (57.2,MUStARD)};
\addplot[fill=wongvermillion]
    coordinates {(0.0,AG News) (0.0,SST-2) (0.1,CSQA) (0.0,MELD) (0.3,MUStARD)};
\addplot[fill=wonggreen]
    coordinates {(9.0,AG News) (63.8,SST-2) (44.9,CSQA) (3.1,MELD) (32.5,MUStARD)};
\addplot[fill=wongorange]
    coordinates {(5.9,AG News) (19.4,SST-2) (19.6,CSQA) (3.1,MELD) (34.5,MUStARD)};
\addplot[fill=wongblue]
    coordinates {(78.9,AG News) (84.6,SST-2) (58.6,CSQA) (18.9,MELD) (51.2,MUStARD)};
\addplot[fill=wongsky]
    coordinates {(70.0,AG News) (70.4,SST-2) (50.8,CSQA) (37.7,MELD) (53.2,MUStARD)};

\end{axis}
\end{tikzpicture}
\end{minipage}
\hfill
\begin{minipage}[t]{0.47\textwidth}
\centering
\textbf{Qwen2-Audio}\par\smallskip
\begin{tikzpicture}[font=\footnotesize]
\begin{axis}[
    xbar=0.6pt,
    bar width=2.8pt,
    width=\textwidth,
    height=6.5cm,
    xlabel={Accuracy (\%)},
    xmin=0, xmax=100,
    xtick={0,20,40,60,80,100},
    ytick=data,
    symbolic y coords={MUStARD, MELD, CSQA, SST-2, AG News},
    yticklabels={,,,,},
    enlarge y limits=0.15,
    clip=false,
    every axis plot/.append style={fill opacity=0.90, draw=none},
]

\addplot[fill=black!30]
    coordinates {(80.6,AG News) (83.0,SST-2) (63.6,CSQA) (43.5,MELD) (52.8,MUStARD)};
\addplot[fill=wongvermillion]
    coordinates {(0.0,AG News) (0.0,SST-2) (0.0,CSQA) (0.0,MELD) (0.0,MUStARD)};
\addplot[fill=wonggreen]
    coordinates {(0.0,AG News) (0.0,SST-2) (0.0,CSQA) (0.0,MELD) (4.1,MUStARD)};
\addplot[fill=wongorange]
    coordinates {(20.1,AG News) (35.5,SST-2) (6.5,CSQA) (4.1,MELD) (15.5,MUStARD)};
\addplot[fill=wongblue]
    coordinates {(74.0,AG News) (79.5,SST-2) (51.0,CSQA) (19.1,MELD) (50.0,MUStARD)};
\addplot[fill=wongsky]
    coordinates {(75.1,AG News) (79.1,SST-2) (57.1,CSQA) (25.5,MELD) (50.0,MUStARD)};

\end{axis}
\end{tikzpicture}
\end{minipage}

\vspace{2mm}
\centering
\begin{tikzpicture}[font=\scriptsize]
\newcommand{\lw}{3mm}
\newcommand{\lh}{2.2mm}
\newcommand{\lgap}{1.2mm}
\newcommand{\lsep}{4.5mm}
\foreach \col/\lab/\xoff in {%
    black!30/Baseline/0,%
    wongvermillion/Text/1,%
    wonggreen/CTC/2,%
    wongorange/BoC/3,%
    wongblue/Random/4,%
    wongsky/Acoustic/5%
}{
    \pgfmathsetmacro{\xpos}{\xoff * 22}
    \fill[\col, fill opacity=0.90] (\xpos mm, 0) rectangle +(\lw, \lh);
    \node[right, inner sep=0pt] at (\xpos mm + \lw + \lgap, \lh/2) {\lab};
}
\end{tikzpicture}


==> fig_logit_lens.tex <==
% Logit lens: mean bag-of-tokens precision by layer
\begin{tikzpicture}[font=\footnotesize]
\begin{axis}[
    width=0.95\columnwidth,
    height=5cm,
    xlabel={Layer},
    ylabel={Bag-of-Tokens Precision},
    xmin=-1, xmax=32,
    xtick={0,4,8,12,16,20,24,28,31},
    ymin=-0.02, ymax=0.42,
    ytick={0,0.05,0.10,0.15,0.20,0.25,0.30,0.35,0.40},
    yticklabel style={/pgf/number format/fixed},
    grid=major,
    grid style={gray!25},
    every axis plot/.append style={line width=0.7pt, mark size=1.5pt},
    legend style={
        at={(0.5,1.02)},
        anchor=south,
        font=\scriptsize,
        legend columns=2,
        column sep=6pt,
        draw=none,
        fill=none,
    },
    clip=false,
]

% Ultravox (orange, diamond)
\addplot[cborange, mark=diamond] coordinates {
  (0,0.0004)(4,0.0017)(8,0.0014)(12,0.0011)(16,0.0118)(20,0.0758)(24,0.1488)(28,0.1737)(31,0.3418)
};
\addlegendentry{Ultravox}

% Qwen2-Audio (blue, triangle)
\addplot[cbblue, mark=triangle] coordinates {
  (0,0.0017)(4,0.0029)(8,0.0050)(12,0.0095)(16,0.0128)(20,0.0422)(24,0.1352)(28,0.2258)(31,0.2183)
};
\addlegendentry{Qwen2-Audio}

\end{axis}
\end{tikzpicture}


==> fig_probe_layers.tex <==
% Layer-wise probing: acoustic retention vs text emergence
\begin{tikzpicture}[font=\footnotesize]
% ========== Qwen2-Audio ==========
\begin{axis}[
  probeleft,
  at={(0,0)},
  ylabel={Acoustic $R^2$},
  ylabel style={color=cbblue},
  y tick label style={color=cbblue},
  title={Qwen2-Audio},
  legend style={
    at={(0.5,1.02)},
    anchor=south,
    font=\scriptsize,
    legend columns=2,
    column sep=3pt,
    draw=gray!60, fill=white,
    rounded corners=1pt,
    inner sep=2pt,
  },
  legend to name=probelegend,
]
\addplot[cbblue, mark=o] coordinates {
  (0,0.9205)(4,0.9204)(8,0.9195)(12,0.9096)(16,0.8969)(20,0.8793)(24,0.8659)(28,0.8593)(31,0.8563)
};
\addlegendentry{Energy $R^2$}
\addplot[cbblue, dashed, mark=x, opacity=0.7] coordinates {
  (0,0.6269)(4,0.6247)(8,0.6063)(12,0.5985)(16,0.5735)(20,0.5381)(24,0.491)(28,0.4769)(31,0.4835)
};
\addlegendentry{Pitch $R^2$}
\end{axis}
\begin{axis}[
  proberight,
  at={(0,0)},
  y tick label style={color=cborange},
  legend style={
    at={(0.5,1.02)},
    anchor=south,
    font=\scriptsize,
    legend columns=2,
    column sep=3pt,
    draw=gray!60, fill=white,
    rounded corners=1pt,
    inner sep=2pt,
  },
  legend to name=proberightlegend,
]
\addplot[cborange, mark=triangle] coordinates {
  (0,0.502)(4,0.481)(8,0.489)(12,0.495)(16,0.510)(20,0.485)(24,0.433)(28,0.393)(31,0.291)
};
\addlegendentry{CTC decod.}
\addplot[cborange, dotted, mark=square*, mark size=1.5pt] coordinates {
  (0,0.188)(4,0.1988)(8,0.204)(12,0.1899)(16,0.1857)(20,0.193)(24,0.1768)(28,0.1637)(31,0.1492)
};
\addlegendentry{BoC $R^2$}
\end{axis}

% ========== Ultravox ==========
\begin{axis}[
  probeleft,
  at={(55mm,0)},
  y tick label style={color=cbblue},
  title={Ultravox},
]
\addplot[cbblue, mark=o] coordinates {
  (0,0.8599)(4,0.858)(8,0.8555)(12,0.8572)(16,0.85)(20,0.8427)(24,0.832)(28,0.8342)(31,0.8347)
};
\addplot[cbblue, dashed, mark=x, opacity=0.7] coordinates {
  (0,0.368)(4,0.3603)(8,0.3489)(12,0.3601)(16,0.3602)(20,0.3627)(24,0.3436)(28,0.3407)(31,0.3121)
};
\end{axis}
\begin{axis}[
  proberight,
  at={(55mm,0)},
  y tick label style={color=cborange},
]
\addplot[cborange, mark=triangle] coordinates {
  (0,0.031)(4,0.037)(8,0.0)(12,0.031)(16,0.067)(20,0.079)(24,0.107)(28,0.175)(31,0.202)
};
\addplot[cborange, dotted, mark=square*, mark size=1.5pt] coordinates {
  (0,0.0749)(4,0.1234)(8,0.1203)(12,0.1317)(16,0.1564)(20,0.1557)(24,0.1505)(28,0.1476)(31,0.1181)
};
\end{axis}

% ========== Whisper (control) ==========
\begin{axis}[
  probeleft,
  at={(105mm,0)},
  y tick label style={color=cbblue},
  title={Whisper (control)},
]
\addplot[cbblue, mark=o] coordinates {
  (0,0.9858)(4,0.9835)(8,0.983)(12,0.9826)(16,0.9764)(20,0.964)(24,0.9715)(28,0.9682)(31,0.9627)
};
\addplot[cbblue, dashed, mark=x, opacity=0.7] coordinates {
  (0,0.7126)(4,0.7446)(8,0.7803)(12,0.7886)(16,0.7566)(20,0.7528)(24,0.731)(28,0.7045)(31,0.6673)
};
\end{axis}
\begin{axis}[
  proberight,
  at={(105mm,0)},
  ylabel={Text Decod.},
  ylabel style={color=cborange},
  y tick label style={color=cborange},
]
\addplot[cborange, mark=triangle] coordinates {
  (0,0.2577)(4,0.2115)(8,0.1882)(12,0.2159)(16,0.1593)(20,0.2)(24,0.193)(28,0.2425)(31,0.2566)
};
\addplot[cborange, dotted, mark=square*, mark size=1.5pt] coordinates {
  (0,0.0585)(4,0.0763)(8,0.0877)(12,0.0994)(16,0.1059)(20,0.1297)(24,0.1165)(28,0.133)(31,0.1364)
};
\end{axis}

% Place combined legends above
\path (current bounding box.north west) -- (current bounding box.north east)
  node[pos=0.35, anchor=south, yshift=2pt] {\pgfplotslegendfromname{probelegend}}
  node[pos=0.70, anchor=south, yshift=2pt] {\pgfplotslegendfromname{proberightlegend}};
\end{tikzpicture}

